A Tiny Transformer for Low-Power Arrhythmia Classification on Microcontrollers

Wearable systems for the continuous and real-time monitoring of cardiovascular diseases are becoming widespread and valuable assets in diagnosis and therapy. A promising approach for real-time analysis of the electrocardiographic (ECG) signal and the detection of heart conditions, such as arrhythmia, is represented by the transformer machine learning model. Transformers are powerful models for the classification of time series, although efficient implementation in the wearable domain raises significant design challenges, to combine adequate accuracy and a suitable complexity. In this work, we present a tiny transformer model for the analysis of the ECG signal, requiring only 6k parameters and reaching 98.97% accuracy in the recognition of the 5 most common arrhythmia classes from the MIT-BIH Arrhythmia database, assessed considering 8-bit integer inference as required for efficient execution on low-power microcontroller-based devices. We explored an augmentation-based training approach for improving the robustness against electrode motion artifacts noise, resulting in a worst-case post-deployment performance assessment of 98.36% accuracy. Suitability for wearable monitoring solutions is finally demonstrated through efficient deployment on the parallel ultra-low-power GAP9 processor, where inference execution requires 4.28ms and 0.09mJ.

==> images/Pie_cycles.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{figure*}[h!]
    \centering
% This file was created with tikzplotlib v0.10.1.
\begin{subfigure}[b]{0.2\textwidth}

\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray}{RGB}{169,169,169}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{deepskyblue}{RGB}{0,191,255}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{gold}{RGB}{255,215,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend columns=7,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.2,0.85)},
  anchor=south,
  font = \scriptsize,
  draw=lightgray204,
},
height = 1.4\columnwidth,
tick pos=left,
xmin=-1.1, xmax=1.7,
ymin=-1, ymax=1.5,
axis line style={draw=none},
ytick style={draw=none},
xtick style={draw=none},
yticklabels={,,},
xticklabels={,,}
]
\path [draw=none, fill=gold]
(axis cs:1,0)
.. controls (axis cs:1,0.0147591415522056) and (axis cs:0.999673251610963,0.0295164746018631) .. (axis cs:0.999019995001537,0.0442611521215746)
.. controls (axis cs:0.998366738392111,0.059005829641286) and (axis cs:0.997387133655109,0.0737342381706382) .. (axis cs:0.996081900825742,0.0884355519425154)
--(axis cs:0,0)
--(axis cs:1,0)
--cycle;
\addlegendimage{ybar, ybar legend,draw=none,fill=gold}
\addlegendentry{Conv}% a)1.4 b)2 c)3.2}
\path [draw=none, fill=darkgray]
(axis cs:0.996081900825742,0.0884355519425154)
.. controls (axis cs:0.995031051929509,0.100271646624438) and (axis cs:0.993769320204246,0.112088070915294) .. (axis cs:0.992297306833664,0.123879194583502)
.. controls (axis cs:0.990825293463082,0.13567031825171) and (axis cs:0.989143232276876,0.147434268274297) .. (axis cs:0.987251924735266,0.159165439422362)
--(axis cs:0,0)
--(axis cs:0.996081900825742,0.0884355519425154)
--cycle;
\addlegendimage{ybar, ybar legend,draw=none,fill=darkgray}
\addlegendentry{Add}% a)1.1 b)1.7 c)2.6}
\path [draw=none, fill=crimson2143940]
(axis cs:0.987251924735266,0.159165439422362)
.. controls (axis cs:0.965672151386924,0.293017818750559) and (axis cs:0.917094378138946,0.421093870360904) .. (axis cs:0.844478812705275,0.535588960763653)
.. controls (axis cs:0.771863247271604,0.650084051166401) and (axis cs:0.676715475360171,0.748624279246701) .. (axis cs:0.56483356364931,0.825204850552408)
--(axis cs:0,0)
--(axis cs:0.987251924735266,0.159165439422362)
--cycle;
\addlegendimage{ybar, ybar legend,draw=none,fill=crimson2143940}
\addlegendentry{Layer Norm}% a)12.9 b)18.7 c)29.5}
\path [draw=none, fill=deepskyblue]
(axis cs:0.56483356364931,0.825204850552408)
.. controls (axis cs:0.417275861592447,0.926204672161415) and (axis cs:0.245293916102565,0.985801772226253) .. (axis cs:0.0668808643681039,0.997760968359344)
.. controls (axis cs:-0.111532187366357,1.00972016449243) and (axis cs:-0.289929527162264,0.973609320354329) .. (axis cs:-0.449646824878119,0.893206433517486)
.. controls (axis cs:-0.609364122593974,0.812803546680642) and (axis cs:-0.744630116715747,0.691013913522185) .. (axis cs:-0.841292975304156,0.540579438846762)
.. controls (axis cs:-0.937955833892565,0.390144964171339) and (axis cs:-0.992522719017183,0.216501481833476) .. (axis cs:-0.999284720668901,0.0378159627363333)
.. controls (axis cs:-1.00604672232062,-0.14086955636081) and (axis cs:-0.964759500778892,-0.318140448635845) .. (axis cs:-0.879742617839659,-0.475450235415467)
.. controls (axis cs:-0.794725734900427,-0.632760022195089) and (axis cs:-0.669051210135564,-0.764424435518312) .. (axis cs:-0.515867394430071,-0.856668448913539)
.. controls (axis cs:-0.362683578724578,-0.948912462308766) and (axis cs:-0.187525651253137,-0.998402909412548) .. (axis cs:-0.0087190275682866,-0.999961988556697)
.. controls (axis cs:0.170087596116563,-1.00152106770085) and (axis cs:0.346081876412451,-0.955092442761532) .. (axis cs:0.500850896656965,-0.865533580699163)
--(axis cs:0,0)
--(axis cs:0.56483356364931,0.825204850552408)
--cycle;
\addlegendimage{ybar, ybar legend,draw=none,fill=deepskyblue}
\addlegendentry{MHA}% a)67.9 b)53.4 c)26.7}
\path [draw=none, fill=steelblue31119180]
(axis cs:0.500850896656965,-0.865533580699163)
.. controls (axis cs:0.606595218832015,-0.8043434203648) and (axis cs:0.700236223821059,-0.724289533434544) .. (axis cs:0.777124977457367,-0.62934630324797)
.. controls (axis cs:0.854013731093676,-0.534403073061397) and (axis cs:0.91285640678019,-0.426168133480631) .. (axis cs:0.950731680407961,-0.310014954266168)
--(axis cs:0,0)
--(axis cs:0.500850896656965,-0.865533580699163)
--cycle;
\addlegendimage{ybar, ybar legend,draw=none,fill=steelblue31119180}
\addlegendentry{Dense}% a)11.6 b)16.9 c)26.7}
\path [draw=none, fill=forestgreen]
(axis cs:0.950731680407961,-0.310014954266168)
.. controls (axis cs:0.965019136150791,-0.26619920725071) and (axis cs:0.976260555881237,-0.221448138643306) .. (axis cs:0.984375525457886,-0.176081869820578)
.. controls (axis cs:0.992490495034535,-0.13071560099785) and (axis cs:0.997459618389249,-0.0848425645587146) .. (axis cs:0.999247349496906,-0.0387909077414759)
--(axis cs:0,0)
--(axis cs:0.950731680407961,-0.310014954266168)
--cycle;
\addlegendimage{ybar, ybar legend,draw=none,fill=forestgreen}
\addlegendentry{Gelu}% a)4.4 b)6.4 c)10}
\path [draw=none, fill=darkorange]
(axis cs:0.999247349496906,-0.0387909077414759)
.. controls (axis cs:0.999498204794104,-0.0323289168929243) and (axis cs:0.999686371023067,-0.0258646446880194) .. (axis cs:0.999811821626475,-0.0193990034782861)
.. controls (axis cs:0.999937272229882,-0.0129333622685528) and (axis cs:1.00000000130553,-0.00646665624988319) .. (axis cs:0.99999999999998,2.01882695204809e-07)
--(axis cs:0,0)
--(axis cs:0.999247349496906,-0.0387909077414759)
--cycle;
\addlegendimage{ybar, ybar legend,draw=none,fill=darkorange}
\addlegendentry{Reduce Mean}% a)0.6 b)0.7 c)1.4}
\draw (axis cs:-0.8,0) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{67.9\%};
\draw (axis cs:0.3,-0.5) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{11.6\%};
\draw (axis cs:0.25,0.3) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{12.9\%};
\end{axis}

\end{tikzpicture}
\subcaption{}\label{fig:ops_workload_a}
\end{subfigure}
\begin{subfigure}[b]{0.2\textwidth}
% This file was created with tikzplotlib v0.9.12.
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.843137254901961,0}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0,0.749019607843137,1}
\definecolor{color3}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color4}{rgb}{0.133333333333333,0.545098039215686,0.133333333333333}
\definecolor{color5}{rgb}{1,0.549019607843137,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
%legend cell align={left},
%legend style={
%  fill opacity=0.8,
%  draw opacity=1,
%  text opacity=1,
%  at={(1.1,0.1)},
%  anchor=south,
%  font = \scriptsize,
%  draw=lightgray204,
%},
height = 1.4\columnwidth,
tick pos=left,
xmin=-1.2, xmax=1.6,
ymin=-1, ymax=1.5,
axis line style={draw=none},
ytick style={draw=none},
xtick style={draw=none},
yticklabels={,,},
xticklabels={,,}
]
\path [draw=none, fill=color0]
(axis cs:1,0)
.. controls (axis cs:1,0.0214283958716494) and (axis cs:0.999311235775552,0.0428512567186961) .. (axis cs:0.997934774235768,0.0642353981151052)
.. controls (axis cs:0.996558312695985,0.0856195395115143) and (axis cs:0.994494864929884,0.106953914270231) .. (axis cs:0.991747627257988,0.128205475031884)
--(axis cs:0,0)
--(axis cs:1,0)
--cycle;
%\addlegendimage{ybar, ybar legend,draw=none,fill=color0}
%\addlegendentry{Conv 2.05\%}
\path [draw=none, fill=white!66.2745098039216!black]
(axis cs:0.991747627257988,0.128205475031884)
.. controls (axis cs:0.98953584907018,0.145314929750834) and (axis cs:0.986881687249498,0.162364284173322) .. (axis cs:0.983787807082777,0.17933641748195)
.. controls (axis cs:0.980693926916056,0.196308550790577) and (axis cs:0.977161364366157,0.213197779992202) .. (axis cs:0.973193666802489,0.229987145065817)
--(axis cs:0,0)
--(axis cs:0.991747627257988,0.128205475031884)
--cycle;
%\addlegendimage{ybar, ybar legend,draw=none,fill=white!66.2745098039216!black}
%\addlegendentry{Add 1.65\%}
\path [draw=none, fill=color1]
(axis cs:0.973193666802489,0.229987145065817)
.. controls (axis cs:0.927754581298899,0.422263240430781) and (axis cs:0.826336102120037,0.596827825820196) .. (axis cs:0.681805325972951,0.731533661204266)
.. controls (axis cs:0.537274549825865,0.866239496588336) and (axis cs:0.356013652018376,0.955138255393814) .. (axis cs:0.161019442601065,0.986951234410517)
--(axis cs:0,0)
--(axis cs:0.973193666802489,0.229987145065817)
--cycle;
%\addlegendimage{ybar, ybar legend,draw=none,fill=color1}
%\addlegendentry{Layer Norm 18.73\%}
\path [draw=none, fill=color2]
(axis cs:0.161019442601065,0.986951234410517)
.. controls (axis cs:0.0225395905653493,1.00954399057601) and (axis cs:-0.119157476358543,1.00274054364968) .. (axis cs:-0.254835760341488,0.966984351089083)
.. controls (axis cs:-0.390514044324434,0.931228158528489) and (axis cs:-0.517160178388075,0.867313352797362) .. (axis cs:-0.626519203945958,0.779405983481602)
.. controls (axis cs:-0.735878229503841,0.691498614165842) and (axis cs:-0.825521321052519,0.581551073026858) .. (axis cs:-0.88960542610747,0.456729882797422)
.. controls (axis cs:-0.953689531162421,0.331908692567985) and (axis cs:-0.990791364284431,0.194986087991896) .. (axis cs:-0.998492580072212,0.0548868612760535)
.. controls (axis cs:-1.00619379585999,-0.0852123654397894) and (axis cs:-0.984323353018899,-0.225376659733478) .. (axis cs:-0.934306795259798,-0.356469931875559)
.. controls (axis cs:-0.884290237500698,-0.48756320401764) and (axis cs:-0.807238414983971,-0.606673918530501) .. (axis cs:-0.708173665016549,-0.706038285206283)
.. controls (axis cs:-0.609108915049127,-0.805402651882065) and (axis cs:-0.490231430893394,-0.882813823076645) .. (axis cs:-0.359289800501305,-0.93322603867216)
.. controls (axis cs:-0.228348170109216,-0.983638254267675) and (axis cs:-0.088250561048438,-1.00593187668232) .. (axis cs:0.051871283581182,-0.99865377881408)
--(axis cs:0,0)
--(axis cs:0.161019442601065,0.986951234410517)
--cycle;
%\addlegendimage{ybar, ybar legend,draw=none,fill=color2}
%\addlegendentry{MHA 53.40\%}
\path [draw=none, fill=color3]
(axis cs:0.051871283581182,-0.99865377881408)
.. controls (axis cs:0.229542721676795,-0.989425309703716) and (axis cs:0.401573847029233,-0.93294734574853) .. (axis cs:0.550142125385109,-0.835071040018006)
.. controls (axis cs:0.698710403740986,-0.737194734287483) and (axis cs:0.818501730786312,-0.601421001675944) .. (axis cs:0.897105648674286,-0.441816087435358)
--(axis cs:0,0)
--(axis cs:0.051871283581182,-0.99865377881408)
--cycle;
%\addlegendimage{ybar, ybar legend,draw=none,fill=color3}
%\addlegendentry{Dense 16.89\%}
\path [draw=none, fill=color4]
(axis cs:0.897105648674286,-0.441816087435358)
.. controls (axis cs:0.926679895869444,-0.381765706816414) and (axis cs:0.950150086745971,-0.318897314140875) .. (axis cs:0.967162856249802,-0.254157450197166)
.. controls (axis cs:0.984175625753633,-0.189417586253458) and (axis cs:0.994645162325563,-0.123132795680088) .. (axis cs:0.998413837577472,-0.0563010562407617)
--(axis cs:0,0)
--(axis cs:0.897105648674286,-0.441816087435358)
--cycle;
%\addlegendimage{ybar, ybar legend,draw=none,fill=color4}
%\addlegendentry{Gelu 6.39\%}
\path [draw=none, fill=color5]
(axis cs:0.998413837577472,-0.0563010562407617)
.. controls (axis cs:0.998942431970941,-0.0469272364202552) and (axis cs:0.999338988014947,-0.0375464371588253) .. (axis cs:0.999603387744622,-0.0281614489945772)
.. controls (axis cs:0.999867787474298,-0.0187764608303292) and (axis cs:1.00000000466975,-0.00938821445027901) .. (axis cs:0.999999999999876,4.97392146780316e-07)
--(axis cs:0,0)
--(axis cs:0.998413837577472,-0.0563010562407617)
--cycle;
%\addlegendimage{ybar, ybar legend,draw=none,fill=color5}
%\addlegendentry{Reduce Mean 0.90\%}
\draw (axis cs:-0.8,0) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{53.4\%};
\draw (axis cs:0.01,-0.6) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{16.9\%};
\draw (axis cs:0.2,0.4) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{18.7\%};
\end{axis}

\end{tikzpicture}
\subcaption{}\label{fig:ops_workload_b}
\end{subfigure}
\begin{subfigure}[b]{0.2\textwidth}
% This file was created with tikzplotlib v0.9.12.
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.843137254901961,0}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0,0.749019607843137,1}
\definecolor{color3}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color4}{rgb}{0.133333333333333,0.545098039215686,0.133333333333333}
\definecolor{color5}{rgb}{1,0.549019607843137,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
%legend cell align={left},
%legend style={
%  fill opacity=0.8,
%  draw opacity=1,
%  text opacity=1,
%  at={(1.1,0.1)},
%  anchor=south,
%%draw=lightgray204,
%},
height = 1.4\columnwidth,
tick pos=left,
xmin=-1.2, xmax=1.6,
ymin=-1, ymax=1.5,
axis line style={draw=none},
ytick style={draw=none},
xtick style={draw=none},
yticklabels={,,},
xticklabels={,,}
]
\path [draw=none, fill=color0]
(axis cs:1,0)
.. controls (axis cs:1,0.0337109798868021) and (axis cs:0.998295354752607,0.0674004068555529) .. (axis cs:0.994892595036874,0.100939211116369)
.. controls (axis cs:0.99148983532114,0.134478015377186) and (axis cs:0.986393312206156,0.167823311252926) .. (axis cs:0.97962255131841,0.200847347377079)
--(axis cs:0,0)
--(axis cs:1,0)
--cycle;
%\addlegendimage{ybar, ybar legend,draw=none,fill=color0}
%\addlegendentry{Conv 3.22\%}
\path [draw=none, fill=white!66.2745098039216!black]
(axis cs:0.97962255131841,0.200847347377079)
.. controls (axis cs:0.974171710931711,0.22743353950847) and (axis cs:0.967640836290487,0.253786818444173) .. (axis cs:0.960046150167951,0.279841722314053)
.. controls (axis cs:0.952451464045416,0.305896626183933) and (axis cs:0.943799260084085,0.331631563542588) .. (axis cs:0.934111030465388,0.356982608487992)
--(axis cs:0,0)
--(axis cs:0.97962255131841,0.200847347377079)
--cycle;
%\addlegendimage{ybar, ybar legend,draw=none,fill=white!66.2745098039216!black}
%\addlegendentry{Add 2.59\%}
\path [draw=none, fill=color1]
(axis cs:0.934111030465388,0.356982608487992)
.. controls (axis cs:0.878789176808173,0.501742472129178) and (axis cs:0.790566893365138,0.631680229806569) .. (axis cs:0.67642986094743,0.736507055783338)
.. controls (axis cs:0.562292828529721,0.841333881760107) and (axis cs:0.425335277416926,0.918207943441) .. (axis cs:0.276401879719216,0.96104214313821)
.. controls (axis cs:0.127468482021505,1.00387634283542) and (axis cs:-0.0294032100395823,1.01150945465322) .. (axis cs:-0.181791668407012,0.983337067997436)
.. controls (axis cs:-0.334180126774442,0.955164681341653) and (axis cs:-0.477954133278687,0.891950543525426) .. (axis cs:-0.601729270296654,0.798700122241293)
--(axis cs:0,0)
--(axis cs:0.934111030465388,0.356982608487992)
--cycle;
%\addlegendimage{ybar, ybar legend,draw=none,fill=color1}
%\addlegendentry{Layer Norm 29.47\%}
\path [draw=none, fill=color2]
(axis cs:-0.601729270296654,0.798700122241293)
.. controls (axis cs:-0.713788540962187,0.714276267417874) and (axis cs:-0.8068363066187,0.607206589001826) .. (axis cs:-0.87480832951737,0.484469180244758)
.. controls (axis cs:-0.942780352416041,0.361731771487691) and (axis cs:-0.98416718504265,0.226052249027881) .. (axis cs:-0.996271507467508,0.0862733064650903)
.. controls (axis cs:-1.00837582989237,-0.0535056360977004) and (axis cs:-0.990928842709241,-0.194279942588682) .. (axis cs:-0.94506762511109,-0.326874875092726)
.. controls (axis cs:-0.899206407512938,-0.45946980759677) and (axis cs:-0.825949394702223,-0.580940844489668) .. (axis cs:-0.730070994095589,-0.683371307255637)
--(axis cs:0,0)
--(axis cs:-0.601729270296654,0.798700122241293)
--cycle;
%\addlegendimage{ybar, ybar legend,draw=none,fill=color2}
%\addlegendentry{MHA 26.70\%}
\path [draw=none, fill=color3]
(axis cs:-0.730070994095589,-0.683371307255637)
.. controls (axis cs:-0.634659896598646,-0.785302532722332) and (axis cs:-0.518950674016694,-0.866131312324137) .. (axis cs:-0.390412536662292,-0.920640022602165)
.. controls (axis cs:-0.261874399307889,-0.975148732880193) and (axis cs:-0.12333394654894,-1.00213870790394) .. (axis cs:0.0162658198782772,-0.999867702800569)
.. controls (axis cs:0.155865586305495,-0.997596697697199) and (axis cs:0.293454817874587,-0.966114652676848) .. (axis cs:0.420151915656783,-0.907453782718401)
.. controls (axis cs:0.54684901343898,-0.848792912759954) and (axis cs:0.659867863181519,-0.764243191262421) .. (axis cs:0.751912922323714,-0.65926243427228)
--(axis cs:0,0)
--(axis cs:-0.730070994095589,-0.683371307255637)
--cycle;
%\addlegendimage{ybar, ybar legend,draw=none,fill=color3}
%\addlegendentry{Dense 26.57\%}
\path [draw=none, fill=color4]
(axis cs:0.751912922323714,-0.65926243427228)
.. controls (axis cs:0.82141403316711,-0.579993874981946) and (axis cs:0.877944933915694,-0.490231171909946) .. (axis cs:0.919408124045308,-0.393304845430981)
.. controls (axis cs:0.960871314174921,-0.296378518952017) and (axis cs:0.986747560524637,-0.193502353213363) .. (axis cs:0.996076760927975,-0.0884934254011736)
--(axis cs:0,0)
--(axis cs:0.751912922323714,-0.65926243427228)
--cycle;
%\addlegendimage{ybar, ybar legend,draw=none,fill=color4}
%\addlegendentry{Gelu 10.05\%}
\path [draw=none, fill=color5]
(axis cs:0.996076760927975,-0.0884934254011736)
.. controls (axis cs:0.997383696754749,-0.0737826330550566) and (axis cs:0.998364582568469,-0.0590446929502712) .. (axis cs:0.999018696455062,-0.0442904519420306)
.. controls (axis cs:0.999672810341654,-0.02953621093379) and (axis cs:0.999999991789775,-0.014769289527763) .. (axis cs:0.999999999999845,-5.55908870292873e-07)
--(axis cs:0,0)
--(axis cs:0.996076760927975,-0.0884934254011736)
--cycle;
%\addlegendimage{ybar, ybar legend,draw=none,fill=color5}
%\addlegendentry{Reduce Mean 1.41\%}
\draw (axis cs:-0.8,0) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{26.7\%};
\draw (axis cs:-0.1,-0.6) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{26.7\%};
\draw (axis cs:-0.1,0.4) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{29.5\%};
\end{axis}
\end{tikzpicture}
\subcaption{}\label{fig:ops_workload_c}
\end{subfigure}
\begin{subfigure}[b]{0.3\textwidth}
\begin{tikzpicture}
\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=1,
  text opacity=1,
at={(0.01,0.97)},
  anchor=north west,
  draw=white,
  font = {\scriptsize}
},
height=0.8\columnwidth,
width=\columnwidth,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={OPS reduction factor},
xmin=0.65, xmax=8.35,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Speedup},
ymin=0.65, ymax=8.35,
ytick style={color=black},
tick label style={font=\tiny},
label style={font=\scriptsize}
]
\addplot [semithick, black, dashed]
table {%
1 1
2 2
8 8
};
\addlegendentry{Workload}
\addplot [semithick, black, mark=*, mark size = 1]
table {%
1 1
2 1.84608332177259
8 5.80810687718233
};
\addlegendentry{Measured}
\draw (axis cs:7.1,6) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{H=1};
\draw (axis cs:1.2,2.2) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{H=4};
\draw (axis cs:1.1,0.8) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{H=8};
\end{axis}
\end{tikzpicture}
\subcaption{}
\label{fig:ops_workload_d}
\end{subfigure}
    \caption{\reviews{Composition of the computational workload of the different operators expressed as percentage of the total inference time for parallel execution on 8 cores referring to (a) the proposed model, (b) the same model with $H=4$, (c) the same model with $H=1$. (d) Achievable speedup in the required execution time of MHA, reducing the number of heads from 8 to 4, to 1, resulting in OPS reduction by a factor of 2$\times$ and 8$\times$.}}
    \label{fig:ops_workload}
\end{figure*}

==> images/heartwave.tex <==
\begin{figure}
    \centering
   % \includegraphics[width=0.8\columnwidth]{images/heartwave.pdf} 

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height = 0.7\columnwidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time [s]},
xmin=-0.107361111111111, xmax=2.25458333333333,
xtick style={color=black},
y grid style={darkgray176},
ylabel={ECG Amplitude},
ylabel near ticks,
ymin=-0.3225, ymax=1.2725,
ytick style={color=black},
tick label style={font=\tiny},
xlabel style = {font=\scriptsize},
ylabel style = {font=\scriptsize},
]
\addplot [semithick, black]
table {%
0 -0.0122776457093798
0.00277777777777778 -0.0119597299663312
0.00555555555555556 -0.0138956574705235
0.00833333333333333 -0.0169621598599339
0.0111111111111111 -0.0190292359918219
0.0138888888888889 -0.0187294457171532
0.0166666666666667 -0.0161360239186792
0.0194444444444444 -0.0125438050014114
0.0222222222222222 -0.00920065926955754
0.025 -0.00663573101089613
0.0277777777777778 -0.00455926335202383
0.0305555555555556 -0.00262517971140442
0.0333333333333333 -0.000933751520109638
0.0361111111111111 9.01905440386684e-05
0.0388888888888889 0.000327090527669589
0.0416666666666667 0.000364140019754683
0.0444444444444444 0.0011378384734926
0.0472222222222222 0.00279832535330753
0.05 0.00441350370198114
0.0527777777777778 0.00450040750022455
0.0555555555555556 0.00262172174017125
0.0583333333333333 -0.000110801852799675
0.0611111111111111 -0.00150484029634287
0.0638888888888889 5.71412275886677e-05
0.0666666666666667 0.00464583406433557
0.0694444444444444 0.010864984379161
0.0722222222222222 0.0170425827982099
0.075 0.0222310922116815
0.0777777777777778 0.0266097428974362
0.0805555555555556 0.0310278171669719
0.0833333333333333 0.0361964931629011
0.0861111111111111 0.0425787483704231
0.0888888888888889 0.0503359769545391
0.0916666666666667 0.0594026796279626
0.0944444444444444 0.0693007289649358
0.0972222222222222 0.0787089496879271
0.1 0.0858351469935608
0.102777777777778 0.0891121920964573
0.105555555555556 0.088443944278848
0.108333333333333 0.0851742995827818
0.111111111111111 0.0811983455395945
0.113888888888889 0.0779987541930639
0.116666666666667 0.0757746872873975
0.119444444444444 0.0739359480754146
0.122222222222222 0.0718450433905458
0.125 0.0696269238117618
0.127777777777778 0.0684498194928205
0.130555555555556 0.0694636342125495
0.133333333333333 0.0726416177216141
0.136111111111111 0.0758159035971293
0.138888888888889 0.0754153734511232
0.141666666666667 0.0688076670667417
0.144444444444444 0.0560449909664724
0.147222222222222 0.0398334714559083
0.15 0.0235899688929934
0.152777777777778 0.00975678662267443
0.155555555555556 -0.000743035691151336
0.158333333333333 -0.00776022121781248
0.161111111111111 -0.0113355302954783
0.163888888888889 -0.0121112267756705
0.166666666666667 -0.0116249577276071
0.169444444444444 -0.0118315977804253
0.172222222222222 -0.0141106485948472
0.175 -0.0183949695735705
0.177777777777778 -0.0234423216133676
0.180555555555556 -0.0279599829808966
0.183333333333333 -0.0310880006961519
0.186111111111111 -0.0326722889840948
0.188888888888889 -0.0327264214519245
0.191666666666667 -0.031033221443445
0.194444444444444 -0.0275616560876605
0.197222222222222 -0.0228742176148103
0.2 -0.0183292967031367
0.202777777777778 -0.0153972942488665
0.205555555555556 -0.0144707815012918
0.208333333333333 -0.0144391939535913
0.211111111111111 -0.0135501661302718
0.213888888888889 -0.0112520865085614
0.216666666666667 -0.00863180134863843
0.219444444444444 -0.00802775415255503
0.222222222222222 -0.0111778351524142
0.225 -0.0183186139034028
0.227777777777778 -0.02903617192529
0.230555555555556 -0.0432149757082749
0.233333333333333 -0.0613514558125089
0.236111111111111 -0.0836595175141481
0.238888888888889 -0.108375505395692
0.241666666666667 -0.130424232056023
0.244444444444444 -0.141404400901927
0.247222222222222 -0.131649513112303
0.25 -0.0926159783770178
0.252777777777778 -0.019148160149563
0.255555555555556 0.0906659988896548
0.258333333333333 0.236311294068632
0.261111111111111 0.413787379497507
0.263888888888889 0.612908003632053
0.266666666666667 0.81480304322169
0.269444444444444 0.993000230282937
0.272222222222222 1.11851731475585
0.275 1.16705933025399
0.277777777777778 1.12613563693941
0.280555555555556 0.999539526380829
0.283333333333333 0.808901264549725
0.286111111111111 0.588359475725645
0.288888888888889 0.374784861363956
0.291666666666667 0.196814868269079
0.294444444444444 0.0687141017579624
0.297222222222222 -0.00921126982567358
0.3 -0.0456285181863242
0.302777777777778 -0.053107087501787
0.305555555555556 -0.0444900489735247
0.308333333333333 -0.0305822209744458
0.311111111111111 -0.0181969786125158
0.313888888888889 -0.0100947157105199
0.316666666666667 -0.00585155272886794
0.319444444444444 -0.00416694975618416
0.322222222222222 -0.00396540089329351
0.325 -0.00450344628398069
0.327777777777778 -0.00511048940195512
0.330555555555556 -0.005393650608171
0.333333333333333 -0.00562518840424188
0.336111111111111 -0.00686274299640055
0.338888888888889 -0.00988536590624178
0.341666666666667 -0.0142179475586621
0.344444444444444 -0.0182716642200722
0.347222222222222 -0.0205053756259393
0.35 -0.0204874855528425
0.352777777777778 -0.018914457223699
0.355555555555556 -0.0167233995865383
0.358333333333333 -0.0141746516429699
0.361111111111111 -0.0114727468155348
0.363888888888889 -0.00922586776979028
0.366666666666667 -0.00865332129129939
0.369444444444444 -0.0105618858478205
0.372222222222222 -0.0144714939706532
0.375 -0.0184673734771572
0.377777777777778 -0.0206608301087978
0.380555555555556 -0.0205326507211499
0.383333333333333 -0.0192151580571726
0.386111111111111 -0.0185521131058379
0.388888888888889 -0.0195870375585192
0.391666666666667 -0.0219236321880369
0.394444444444444 -0.0244641160367708
0.397222222222222 -0.0263600666641358
0.4 -0.0275838013913664
0.402777777777778 -0.0283965749370697
0.405555555555556 -0.0287569696925369
0.408333333333333 -0.028130840763419
0.411111111111111 -0.0261917435720257
0.413888888888889 -0.0233736106742036
0.416666666666667 -0.0206211443450528
0.419444444444444 -0.0190053465662382
0.422222222222222 -0.0185275845192701
0.425 -0.0182324300097178
0.427777777777778 -0.0171514306507243
0.430555555555556 -0.0151652335176245
0.433333333333333 -0.0133426905315497
0.436111111111111 -0.0130312037506973
0.438888888888889 -0.0143200359162456
0.441666666666667 -0.0158839454224643
0.444444444444444 -0.015992627118644
0.447222222222222 -0.0142282967303412
0.45 -0.0118073546199328
0.452777777777778 -0.0107213147151781
0.455555555555556 -0.0118683892011714
0.458333333333333 -0.0142284308359103
0.461111111111111 -0.0160411348055352
0.463888888888889 -0.0162018982853817
0.466666666666667 -0.0154352816836111
0.469444444444444 -0.015531243807055
0.472222222222222 -0.0175681547096288
0.475 -0.0209985958693588
0.477777777777778 -0.024028544347119
0.480555555555556 -0.0254873567052842
0.483333333333333 -0.0257438077375362
0.486111111111111 -0.0262372740902163
0.488888888888889 -0.028065564504677
0.491666666666667 -0.0309516603040523
0.494444444444444 -0.0337618094780009
0.497222222222222 -0.0357787870614489
0.5 -0.0372522867346484
0.502777777777778 -0.0390406305431126
0.505555555555556 -0.0415544346336838
0.508333333333333 -0.044362148873833
0.511111111111111 -0.0466471401660995
0.513888888888889 -0.0481686535577279
0.516666666666667 -0.0497452362081041
0.519444444444444 -0.0524005233201476
0.522222222222222 -0.0564265251210453
0.525 -0.0608318224258856
0.527777777777778 -0.0641189791913653
0.530555555555556 -0.0658428554443846
0.533333333333333 -0.0667979932327978
0.536111111111111 -0.0684872765544716
0.538888888888889 -0.0714547185150177
0.541666666666667 -0.074835504035808
0.544444444444444 -0.0772219536867215
0.547222222222222 -0.0780522909527756
0.55 -0.0781357004910069
0.552777777777778 -0.0787280388030582
0.555555555555556 -0.0802505796962337
0.558333333333333 -0.0816468166871036
0.561111111111111 -0.0812391559645768
0.563888888888889 -0.078267847414116
0.566666666666667 -0.0731484775585398
0.569444444444444 -0.0670908666319483
0.572222222222222 -0.0605638630809911
0.575 -0.0529802620788517
0.577777777777778 -0.0434555100704946
0.580555555555556 -0.0321643944366234
0.583333333333333 -0.0206005503961992
0.586111111111111 -0.0108716491574639
0.588888888888889 -0.00422397140927237
0.591666666666667 -0.0002744235599805
0.594444444444444 0.00246921814626382
0.597222222222222 0.00514695633693427
0.6 0.00787729440935406
0.602777777777778 0.00993265538213849
0.605555555555556 0.011058510056393
0.608333333333333 0.0120184636614134
0.611111111111111 0.0140585813131309
0.613888888888889 0.0175961165254094
0.616666666666667 0.0215653826153346
0.619444444444444 0.0242215579442167
0.622222222222222 0.0246719940473186
0.625 0.0237747319930621
0.627777777777778 0.023181375625636
0.630555555555556 0.0238688019069574
0.633333333333333 0.0253244981395637
0.636111111111111 0.0259889747470138
0.638888888888889 0.0251451374489891
0.641666666666667 0.0236209017576632
0.644444444444444 0.0228957364927742
0.647222222222222 0.0237353738750754
0.65 0.0253242081335229
0.652777777777778 0.0261045846185378
0.655555555555556 0.0252223467162397
0.658333333333333 0.0235088101522002
0.661111111111111 0.0222512792480691
0.663888888888889 0.0221936803540235
0.666666666666667 0.0230038057388323
0.669444444444444 0.0237386264168849
0.672222222222222 0.0241567057970846
0.675 0.0248897248163294
0.677777777777778 0.0266786769388637
0.680555555555556 0.0292428453019148
0.683333333333333 0.0311711977009151
0.686111111111111 0.030990857394538
0.688888888888889 0.028293284721628
0.691666666666667 0.0243765830997989
0.694444444444444 0.0209803128156908
0.697222222222222 0.0189481634528446
0.7 0.0178647547929909
0.702777777777778 0.0166386289270894
0.705555555555556 0.0148178327609611
0.708333333333333 0.0127992615450518
0.711111111111111 0.0112902723927102
0.713888888888889 0.0103011979619273
0.716666666666667 0.0090917520710603
0.719444444444444 0.00685592867752621
0.722222222222222 0.0034492607887191
0.725 -0.000175002474325536
0.727777777777778 -0.00280798875326163
0.730555555555556 -0.00393798218841534
0.733333333333333 -0.00414487247234516
0.736111111111111 -0.0047539116346066
0.738888888888889 -0.00643327170505263
0.741666666666667 -0.00861174773977461
0.744444444444444 -0.00999908457498816
0.747222222222222 -0.00976869372419488
0.75 -0.0084733825656582
0.752777777777778 -0.00739945728986721
0.755555555555556 -0.00738993770406983
0.758333333333333 -0.00787271282599908
0.761111111111111 -0.00770280816613204
0.763888888888889 -0.00652281359723503
0.766666666666667 -0.00518324006043118
0.769444444444444 -0.00501934115529558
0.772222222222222 -0.00634825581234427
0.775 -0.00801994794286718
0.777777777777778 -0.00866838382490401
0.780555555555556 -0.00803361041141477
0.783333333333333 -0.00749811613799548
0.786111111111111 -0.0087182955372224
0.788888888888889 -0.0121891288525917
0.791666666666667 -0.0166011337545916
0.794444444444444 -0.0198433010992412
0.797222222222222 -0.0206935715394508
0.8 -0.0194127404576834
0.802777777777778 -0.0172804928506367
0.805555555555556 -0.015342973711732
0.808333333333333 -0.0136487103859586
0.811111111111111 -0.0117500846027119
0.813888888888889 -0.00953894719212608
0.816666666666667 -0.00776975793644335
0.819444444444444 -0.00749811613799547
0.822222222222222 -0.00895875499982627
0.825 -0.0113038351774887
0.827777777777778 -0.0129959793534132
0.830555555555556 -0.0132792160344528
0.833333333333333 -0.0127124964323429
0.836111111111111 -0.012534904845755
0.838888888888889 -0.0134339987568062
0.841666666666667 -0.0148459460422182
0.844444444444444 -0.0154479961872435
0.847222222222222 -0.014471925880146
0.85 -0.0122910286248299
0.852777777777778 -0.0100004972443058
0.855555555555556 -0.00828185498859978
0.858333333333333 -0.00714127599529438
0.861111111111111 -0.0061352746342089
0.863888888888889 -0.00523121344107394
0.866666666666667 -0.00492345914456702
0.869444444444444 -0.00571140802178737
0.872222222222222 -0.00728266378219307
0.875 -0.00832992196391102
0.877777777777778 -0.00716447525135003
0.880555555555556 -0.00270102541525044
0.883333333333333 0.00484481463221351
0.886111111111111 0.0140001936146922
0.888888888888889 0.0231816475565319
0.891666666666667 0.0315109001597803
0.894444444444444 0.0390163443318475
0.897222222222222 0.0461038167942746
0.9 0.0528491829950759
0.902777777777778 0.059021713499427
0.905555555555556 0.0645534029289686
0.908333333333333 0.0700909193665364
0.911111111111111 0.0763974337780321
0.913888888888889 0.0837727985126755
0.916666666666667 0.0912558850297312
0.919444444444444 0.096995049124943
0.922222222222222 0.0996859621176728
0.925 0.0993337294155613
0.927777777777778 0.09731453776274
0.930555555555556 0.0950486151106172
0.933333333333333 0.0928667155843882
0.936111111111111 0.0898614920913418
0.938888888888889 0.0851440911205325
0.941666666666667 0.0794504225374551
0.944444444444444 0.0750659535305729
0.947222222222222 0.0747370269951394
0.95 0.0793655794032856
0.952777777777778 0.0869782004403768
0.955555555555556 0.0934765489637894
0.958333333333333 0.0950050092707262
0.961111111111111 0.0902033067070217
0.963888888888889 0.0804086404202214
0.966666666666667 0.068142459739104
0.969444444444444 0.0553477370313943
0.972222222222222 0.0426572167174128
0.975 0.0304168318602341
0.977777777777778 0.0192901630930263
0.980555555555556 0.0100968817573511
0.983333333333333 0.00280127149124009
0.986111111111111 -0.00342107777484607
0.988888888888889 -0.0093857077957015
0.991666666666667 -0.0147298149575316
0.994444444444444 -0.0184196583723426
0.997222222222222 -0.0199586131668415
1 -0.0203985289886786
1.00277777777778 -0.0215469248633047
1.00555555555556 -0.0246195750267508
1.00833333333333 -0.0289291250256055
1.01111111111111 -0.0325810696024883
1.01388888888889 -0.033937116547362
1.01666666666667 -0.0328384156426908
1.01944444444444 -0.0305104837176598
1.02222222222222 -0.0282085784060142
1.025 -0.0261859632616858
1.02777777777778 -0.0236886569919551
1.03055555555556 -0.0202408709101241
1.03333333333333 -0.0167340687063633
1.03611111111111 -0.0152843224554884
1.03888888888889 -0.0178845073800136
1.04166666666667 -0.0253002920749741
1.04444444444444 -0.0372546548135486
1.04722222222222 -0.0530724237983537
1.05 -0.0723981324862365
1.05277777777778 -0.0948136034042552
1.05555555555556 -0.118065065703233
1.05833333333333 -0.13644795695786
1.06111111111111 -0.140365412054888
1.06388888888889 -0.11839218090617
1.06666666666667 -0.060587390801976
1.06944444444444 0.0386960343994452
1.07222222222222 0.18035092020599
1.075 0.360549675804554
1.07777777777778 0.568762049905395
1.08055555555556 0.784018953112465
1.08333333333333 0.972354968330063
1.08611111111111 1.09125635647546
1.08888888888889 1.10288007845987
1.09166666666667 0.992326321325407
1.09444444444444 0.780065675458216
1.09722222222222 0.518574911193545
1.1 0.272282637018908
1.10277777777778 0.0905770790975176
1.10555555555556 -0.00974205803709986
1.10833333333333 -0.0430550205194077
1.11111111111111 -0.0387986560244994
1.11388888888889 -0.0234063409445952
1.11666666666667 -0.0112235497766064
1.11944444444444 -0.00568568611024171
1.12222222222222 -0.00486905414579233
1.125 -0.00606231202652081
1.12777777777778 -0.0073039124869214
1.13055555555556 -0.00782271911906861
1.13333333333333 -0.00765212805177564
1.13611111111111 -0.0075051972167991
1.13888888888889 -0.00807091284759801
1.14166666666667 -0.00947279152119936
1.14444444444444 -0.0111897914387193
1.14722222222222 -0.0128465792938188
1.15 -0.0143611353984237
1.15277777777778 -0.0161191657300146
1.15555555555556 -0.0181457947936828
1.15833333333333 -0.0200568606253757
1.16111111111111 -0.0211742109827135
1.16388888888889 -0.0216630139039897
1.16666666666667 -0.022320044609083
1.16944444444444 -0.0240272105077938
1.17222222222222 -0.0267123587122302
1.175 -0.0291516835600757
1.17777777777778 -0.0298727471260082
1.18055555555556 -0.0285922619680404
1.18333333333333 -0.0264815264478457
1.18611111111111 -0.025349076568016
1.18888888888889 -0.0260299794546378
1.19166666666667 -0.0277606642713088
1.19444444444444 -0.028948314000187
1.19722222222222 -0.0287350686890387
1.2 -0.0274434099021322
1.20277777777778 -0.026041731675684
1.20555555555556 -0.0248639571649904
1.20833333333333 -0.0232329593918333
1.21111111111111 -0.0204232883223485
1.21388888888889 -0.0166716059998593
1.21666666666667 -0.0131256826541327
1.21944444444444 -0.0110572821076928
1.22222222222222 -0.0108032772351356
1.225 -0.0114045312828159
1.22777777777778 -0.0117660951012316
1.23055555555556 -0.0116023650214799
1.23333333333333 -0.0117503814577907
1.23611111111111 -0.0134182006095921
1.23888888888889 -0.0170770802979014
1.24166666666667 -0.0217399902421099
1.24444444444444 -0.0256649670027179
1.24722222222222 -0.0277232344627422
1.25 -0.0280958614395063
1.25277777777778 -0.0279594063970391
1.25555555555556 -0.028233463427251
1.25833333333333 -0.0286425059060826
1.26111111111111 -0.0281218907658781
1.26388888888889 -0.0260150126444322
1.26666666666667 -0.0228881545964703
1.26944444444444 -0.0202932037271844
1.27222222222222 -0.0193151211890329
1.275 -0.019580067252129
1.27777777777778 -0.0196750151269999
1.28055555555556 -0.0184497100581193
1.28333333333333 -0.0158391494531862
1.28611111111111 -0.0129082950088908
1.28888888888889 -0.0104805199266883
1.29166666666667 -0.00870000491927884
1.29444444444444 -0.00715137980206867
1.29722222222222 -0.00574433353066417
1.3 -0.00488253354288726
1.30277777777778 -0.00536389119750763
1.30555555555556 -0.00741038475161929
1.30833333333333 -0.0104977538518689
1.31111111111111 -0.0137328676755592
1.31388888888889 -0.0165922335989353
1.31666666666667 -0.0190859812648187
1.31944444444444 -0.0216593682655452
1.32222222222222 -0.0244224477686181
1.325 -0.0268498737961478
1.32777777777778 -0.0283109971802685
1.33055555555556 -0.0286606384124081
1.33333333333333 -0.0287007336838504
1.33611111111111 -0.0295256313626157
1.33888888888889 -0.0316117321506113
1.34166666666667 -0.0342670756824653
1.34444444444444 -0.0361400584737699
1.34722222222222 -0.0362871886912024
1.35 -0.0349535245591305
1.35277777777778 -0.0332261353352532
1.35555555555556 -0.0320155304923303
1.35833333333333 -0.0311095971046145
1.36111111111111 -0.0294572128742464
1.36388888888889 -0.0259449342399436
1.36666666666667 -0.0206417212469316
1.36944444444444 -0.0144648145305116
1.37222222222222 -0.00861593447557938
1.375 -0.00350835595866705
1.37777777777778 0.00126239656262284
1.38055555555556 0.00622688293246159
1.38333333333333 0.011341764039414
1.38611111111111 0.0159583094154369
1.38888888888889 0.0197321552475469
1.39166666666667 0.023019033291019
1.39444444444444 0.0266831423966761
1.39722222222222 0.031263694113169
1.4 0.0362785260446419
1.40277777777778 0.040740090031093
1.40555555555556 0.043940380060272
1.40833333333333 0.0461001213718717
1.41111111111111 0.0478648346588726
1.41388888888889 0.0496240637174485
1.41666666666667 0.0510676718142384
1.41944444444444 0.0514329748499739
1.42222222222222 0.0505001690257069
1.425 0.0487530625098296
1.42777777777778 0.0471405127509966
1.43055555555556 0.0463510951557183
1.43333333333333 0.0461188353861877
1.43611111111111 0.0456100398577289
1.43888888888889 0.0441659518765406
1.44166666666667 0.0421709836242503
1.44444444444444 0.0406629355298599
1.44722222222222 0.0403971710853784
1.45 0.0410263202339697
1.45277777777778 0.0412431767908806
1.45555555555556 0.0404711774393067
1.45833333333333 0.0392396111109905
1.46111111111111 0.0387593725464526
1.46388888888889 0.0394300425758454
1.46666666666667 0.0401846900252989
1.46944444444444 0.0394608525238608
1.47222222222222 0.0367133721876396
1.475 0.033035746863245
1.47777777777778 0.0298631766187114
1.48055555555556 0.0276886619484581
1.48333333333333 0.0256268981043195
1.48611111111111 0.0223304839753507
1.48888888888889 0.017795498978783
1.49166666666667 0.0133672950508442
1.49444444444444 0.0108148291248808
1.49722222222222 0.0106020826849286
1.5 0.0116134058378618
1.50277777777778 0.0118448740320868
1.50555555555556 0.0100864983395532
1.50833333333333 0.00663232282362141
1.51111111111111 0.00269128713147368
1.51388888888889 -0.000698327061230215
1.51666666666667 -0.0032003073311603
1.51944444444444 -0.00509010949827152
1.52222222222222 -0.00642223862862752
1.525 -0.00692434712355105
1.52777777777778 -0.00609720889580186
1.53055555555556 -0.00425037489018124
1.53333333333333 -0.00235401644641651
1.53611111111111 -0.0016006913342294
1.53888888888889 -0.00255499646540648
1.54166666666667 -0.00454128231117483
1.54444444444444 -0.00629424925010735
1.54722222222222 -0.00713025841179765
1.55 -0.00749869951296488
1.55277777777778 -0.00861121420668981
1.55555555555556 -0.0110801863307374
1.55833333333333 -0.0142475899107312
1.56111111111111 -0.0165701285750895
1.56388888888889 -0.0171884233209053
1.56666666666667 -0.0164778369563468
1.56944444444444 -0.0157966811256269
1.57222222222222 -0.0161315352279815
1.575 -0.0170668990334722
1.57777777777778 -0.0172046282777482
1.58055555555556 -0.0155063813034658
1.58333333333333 -0.0122547322372433
1.58611111111111 -0.00892766555663952
1.58888888888889 -0.00702414234816143
1.59166666666667 -0.00652427533527361
1.59444444444444 -0.00618392422455217
1.59722222222222 -0.00484655189013546
1.6 -0.00261546646956577
1.60277777777778 -0.0009370277550355
1.60555555555556 -0.00108084202053917
1.60833333333333 -0.0029635718397815
1.61111111111111 -0.00531942072076751
1.61388888888889 -0.007213964031944
1.61666666666667 -0.00869919862420843
1.61944444444444 -0.0106287751651072
1.62222222222222 -0.0131762957488597
1.625 -0.0153465840972867
1.62777777777778 -0.0158800400488099
1.63055555555556 -0.0145311508886302
1.63333333333333 -0.0123300605789783
1.63611111111111 -0.0106970991125299
1.63888888888889 -0.0102503725158948
1.64166666666667 -0.0101726046024689
1.64444444444444 -0.00932627382694374
1.64722222222222 -0.00720170467068958
1.65 -0.00412368047345718
1.65277777777778 -0.000800588308334135
1.65555555555556 0.00263927087152742
1.65833333333333 0.00690378998163365
1.66111111111111 0.0128991816840654
1.66388888888889 0.0205782439340108
1.66666666666667 0.0288003569098592
1.66944444444444 0.0361225258844576
1.67222222222222 0.0419576340493674
1.675 0.0470673729869667
1.67777777777778 0.0526419861183616
1.68055555555556 0.0591024781526074
1.68333333333333 0.0656692924240573
1.68611111111111 0.0713323725703558
1.68888888888889 0.075880299841946
1.69166666666667 0.0800911636088179
1.69444444444444 0.0848394024875805
1.69722222222222 0.0899291258692365
1.7 0.0939589804889175
1.70277777777778 0.0953974268453005
1.70555555555556 0.0938002003313422
1.70833333333333 0.0902659716248203
1.71111111111111 0.0866072434019875
1.71388888888889 0.0840788476890701
1.71666666666667 0.0826856154247451
1.71944444444444 0.08169771272596
1.72222222222222 0.0805948345895824
1.725 0.0795377992400775
1.72777777777778 0.0795418236553688
1.73055555555556 0.0815274263695548
1.73333333333333 0.0856342114765526
1.73611111111111 0.090509343505568
1.73888888888889 0.0935971791771991
1.74166666666667 0.0920508101891571
1.74444444444444 0.0843649459421648
1.74722222222222 0.0710329228456237
1.75 0.0541290750850683
1.75277777777778 0.0363553904951345
1.75555555555556 0.0201091714473623
1.75833333333333 0.00709878707411704
1.76111111111111 -0.00165527970437448
1.76388888888889 -0.00625833375024348
1.76666666666667 -0.00802342222510372
1.76944444444444 -0.00898313158784251
1.77222222222222 -0.0105917568040609
1.775 -0.0131232752202515
1.77777777777778 -0.0156736237763007
1.78055555555556 -0.0173755835328933
1.78333333333333 -0.0182632983706643
1.78611111111111 -0.0189824526072294
1.78888888888889 -0.0198486036492849
1.79166666666667 -0.0202359940047914
1.79444444444444 -0.0191159453896682
1.79722222222222 -0.0165593347719017
1.8 -0.0140863995034508
1.80277777777778 -0.0137420696683533
1.80555555555556 -0.0163166613269688
1.80833333333333 -0.0205837645091408
1.81111111111111 -0.0243304547046884
1.81388888888889 -0.0265502873596642
1.81666666666667 -0.0285450002231025
1.81944444444444 -0.0332919768621348
1.82222222222222 -0.043321799885814
1.825 -0.0591079658879163
1.82777777777778 -0.0786199388750277
1.83055555555556 -0.0991683118104536
1.83333333333333 -0.119246840626261
1.83611111111111 -0.139709903381198
1.83888888888889 -0.162259527230067
1.84166666666667 -0.186374243645886
1.84444444444444 -0.206747307859031
1.84722222222222 -0.214266780456773
1.85 -0.199359534951105
1.85277777777778 -0.156052863634029
1.85555555555556 -0.082349209372341
1.85833333333333 0.0220493439886345
1.86111111111111 0.158396365946216
1.86388888888889 0.327006427136835
1.86666666666667 0.521627591102725
1.86944444444444 0.723363382967586
1.87222222222222 0.899707321706903
1.875 1.01085960531096
1.87777777777778 1.02274961448611
1.88055555555556 0.922126685065161
1.88333333333333 0.726551961578811
1.88611111111111 0.482155622220685
1.88888888888889 0.247410375292883
1.89166666666667 0.0700220100796356
1.89444444444444 -0.030443548312504
1.89722222222222 -0.0644952230176729
1.9 -0.0596822906741905
1.90277777777778 -0.0431600277921218
1.90555555555556 -0.0305348703464501
1.90833333333333 -0.0250504259633161
1.91111111111111 -0.0235465326426019
1.91388888888889 -0.0226856117778315
1.91666666666667 -0.0217525047586089
1.91944444444444 -0.0216944499862137
1.92222222222222 -0.0231605251594898
1.925 -0.0253597217636842
1.92777777777778 -0.0267821031996974
1.93055555555556 -0.0266804476697407
1.93333333333333 -0.0258271519988805
1.93611111111111 -0.0256068682307051
1.93888888888889 -0.0268319650701312
1.94166666666667 -0.028895802086962
1.94444444444444 -0.0305663325524426
1.94722222222222 -0.0311232097312776
1.95 -0.0308733888815387
1.95277777777778 -0.0305355399064085
1.95555555555556 -0.0303704510631487
1.95833333333333 -0.0297989828611413
1.96111111111111 -0.0280016209782185
1.96388888888889 -0.0249019900505617
1.96666666666667 -0.0214682881488342
1.96944444444444 -0.0190433692538726
1.97222222222222 -0.01849559161315
1.975 -0.0195893425956448
1.97777777777778 -0.0212934362218512
1.98055555555556 -0.0226128645773615
1.98333333333333 -0.0233556493353899
1.98611111111111 -0.0238935097718524
1.98888888888889 -0.0245401379481138
1.99166666666667 -0.0248948924297142
1.99444444444444 -0.024088099641504
1.99722222222222 -0.0215697139675779
2 -0.0177935828583038
2.00277777777778 -0.0141801486513367
2.00555555555556 -0.0119505053977518
2.00833333333333 -0.0112793743257879
2.01111111111111 -0.0113345202690269
2.01388888888889 -0.011237837952058
2.01666666666667 -0.0109352562509948
2.01944444444444 -0.0109869619270755
2.02222222222222 -0.0115892495811966
2.025 -0.012050416981512
2.02777777777778 -0.0115203631705073
2.03055555555556 -0.0099809383398758
2.03333333333333 -0.00858739708271234
2.03611111111111 -0.0084441602612741
2.03888888888889 -0.00949550555295377
2.04166666666667 -0.0104098728669951
2.04444444444444 -0.00996770783874714
2.04722222222222 -0.00822583068229161
2.05 -0.00657433759493452
2.05277777777778 -0.0061847123351067
2.05555555555556 -0.00703659259454455
2.05833333333333 -0.00809641151463503
2.06111111111111 -0.00838175179445765
2.06388888888889 -0.00783036371025435
2.06666666666667 -0.0070952918099007
2.06944444444444 -0.00647219533154145
2.07222222222222 -0.00578358744305385
2.075 -0.00464099842984089
2.07777777777778 -0.0032158361362287
2.08055555555556 -0.00221751483790831
2.08333333333333 -0.00238668802021725
2.08611111111111 -0.00367321921256503
2.08888888888889 -0.00505724168621296
2.09166666666667 -0.00537983396116038
2.09444444444444 -0.00431225956161862
2.09722222222222 -0.00283966240250751
2.1 -0.00241658824051738
2.10277777777778 -0.0036437929457594
2.10555555555556 -0.00572146984248611
2.10833333333333 -0.00696879624930272
2.11111111111111 -0.00662750021590234
2.11388888888889 -0.00531439326809229
2.11666666666667 -0.0043242285829543
2.11944444444444 -0.00428073815101292
2.12222222222222 -0.00456572586089437
2.125 -0.00414126402661339
2.12777777777778 -0.00284715487090524
2.13055555555556 -0.00180512791558794
2.13333333333333 -0.00258836251274875
2.13611111111111 -0.00563020547028411
2.13888888888889 -0.0098687031247453
2.14166666666667 -0.0132043418283249
2.14444444444444 -0.0141742264243184
2.14722222222222 -0.0126242297487404
};
\addplot [semithick, densely dotted,crimson2143940]
table {%
0.297222222222222 0.5
1.06388888888889 0.5
};
\addplot [semithick, densely dotted,crimson2143940]
table {%
1.10833333333333 0.5
1.85277777777778 0.5
};
\addplot [semithick, dashed,steelblue31119180]
table {%
0.811111111111111 -0.25
0.811111111111111 1.2
};
\addplot [semithick, dashed,steelblue31119180]
table {%
1.36111111111111 -0.25
1.36111111111111 1.2
};
\addplot [semithick, dashed,steelblue31119180]
table {%
0.811111111111111 -0.25
1.36111111111111 -0.25
};
\addplot [semithick, dashed,steelblue31119180]
table {%
0.811111111111111 1.2
1.36111111111111 1.2
};
\draw (axis cs:1.1,1.09125635647546) node[
  scale=0.7,
  anchor=base west,
  text=crimson2143940,
  rotate=0.0
]{R};
\draw (axis cs:0.288888888888889,1.16705933025399) node[
  scale=0.7,
  anchor=base west,
  text=crimson2143940,
  rotate=0.0
]{R};
\draw (axis cs:1.88888888888889,1.01085960531096) node[
  scale=0.7,
  anchor=base west,
  text=crimson2143940,
  rotate=0.0
]{R};
\draw (axis cs:0.3,0.545) node[
  scale=0.7,
  anchor=base west,
  text=crimson2143940,
  rotate=0.0
]{pre RR interval};
\draw (axis cs:1.1,0.545) node[
  scale=0.7,
  anchor=base west,
  text=crimson2143940,
  rotate=0.0
]{post RR interval};
\end{axis}

\end{tikzpicture}

    \caption{Typical ECG signal. Highlighted is the considered window around a single heartbeat, the R peak position and the definition considered in the following for pre- and post- RR intervals.}
    \label{fig:heartwave}
\end{figure}
